Statistical analysis of random objects via metric measure Laplacians

In this paper, we consider a certain convolutional Laplacian for metric measure spaces and investigate its potential for the statistical analysis of complex objects. The spectrum of that Laplacian serves as a signature of the space under consideration and the eigenvectors provide the principal directions of the shape, its harmonics. These concepts are used to assess the similarity of objects or understand their most important features in a principled way which is illustrated in various examples. Adopting a statistical point of view, we define a mean spectral measure and its empirical counterpart. The corresponding limiting process of interest is derived and statistical applications are discussed.

==> scatter.tex <==
\begin{figure}
\centering
\begin{tikzpicture}
    \pgfplotsset{width=7.52cm,
        compat=1.3,
        legend style={font=\footnotesize}}
    \begin{axis}[
    title= $\rho$-Laplacian distance,
    xlabel={\small MDS1},
    ylabel={\small MDS2 },
    legend cell align=left,
    legend columns=3, 
    legend pos=north west]
    \addplot[only marks, color=black] table[row sep=\\]{
        X Y\\
-6.53851627919659	-0.119228888297249\\
-6.04127573770503	-0.669642614727853\\
-6.84771026226655	1.37958959641773\\
-5.94692070717409	-0.813585189718111\\
-5.92696616481305	-1.07769576032485\\
-6.64937009405731	0.447810282011321\\
-6.17496211805319	-0.484033205849165\\
-6.37678850340591	-0.211505852851905\\
-7.29077429046197	1.62902599157598\\
-6.29703107320486	0.513246543846285\\
-6.67977195590424	1.19474261341387\\
-6.26715865765584	-0.497575128903629\\
-6.85682722309454	0.229484005420591\\
-5.88802008934067	-1.03952648295009\\
-6.3151359812342	-0.212604572131984\\
-6.49625005967036	-0.182995639442535\\
-6.77413325692397	-0.344782595148425\\
-7.09294315295317	1.05752621032626\\
-6.10359098888653	-0.423560238204043\\
-6.81284617087772	0.584016394803293\\
-6.11280154277204	0.18312345961799\\
-6.72189255498129	0.3194923254642\\
-6.86237399862613	0.519643675484523\\
-6.75598101227685	0.699930941315769\\
-6.57844116506718	0.218675248882734\\
-6.26894176784294	-0.312513132804689\\
-7.04584521884708	0.650270064468093\\
-5.85630736303159	-0.253082966128596\\
-7.00137600465292	0.777868692257155\\
-6.78002070874698	0.483868100725195\\
-6.16262739769121	-0.117019470623704\\
-6.16755093119058	0.232002014279892\\
-6.7883612035571	0.520073957820416\\
-6.78847082965233	0.817000115168052\\
-6.83559886706562	0.54967972649675\\
-6.02470369363824	0.12404842011283\\
-6.67728586742619	0.76413310655444\\
-6.72512752454246	-0.131109330922327\\
-6.54210411339203	1.1603806634918\\
-6.12288935385182	-0.229120696120744\\
-6.39688212591588	-0.0123315059979302\\
-6.48616525384725	0.951211298387483\\
-6.327714712431	0.878439699092608\\
-7.131957621528	0.791995446357888\\
-6.37296646177325	-0.200697661531296\\
-7.0596856513503	0.70592514774744\\
-6.27988928247369	-0.148786946542669\\
-6.88481620869065	0.295008376410574\\
-5.95002238232902	-0.663803107663888\\
-6.28650240178757	-0.0850816467912824\\
-6.63761605712415	1.62569968297079\\
-6.4071678861755	-0.762048541509126\\
-6.49110767106922	-0.563600253195079\\
-6.58118263054923	0.446574378549419\\
-6.62621690397435	0.673336268443313\\
-6.47265872587537	0.223408963390432\\
-6.55932669161703	-0.115479071946035\\
-5.93698684452481	-0.694264247929823\\
-7.30568467552164	1.40834533925811\\
-6.22607740012322	-0.260142959318191\\
-6.93898997983596	0.270929234529446\\
-6.66125160520926	-0.242342740681806\\
-6.36920664443598	0.209772123241055\\
-6.43206413989321	-0.235304257494688\\
-6.72907216836839	-0.016143245921054\\
-6.76026052250563	0.475679141337976\\
-7.2163191589471	0.831558529743557\\
-6.94817859194034	0.686378517724103\\
-6.01649347459004	-0.653000055787896\\
-6.50413164226282	-0.18760339252382\\
-7.37211416093964	1.89549368691496\\
-6.95462259266993	0.458763910114019\\
-5.71220664712913	-0.995612398536764\\
-7.5997865007919	1.72854671521924\\
-6.7499099816016	-0.0867555568027914\\
-6.47697135262471	0.19877018217764\\
-6.49994219771448	1.01174221537304\\
-6.66608961858349	0.681466318348445\\
-6.71424005618079	0.798856344938583\\
-6.32961183508299	-0.310857841328187\\
-6.31294395912059	-0.517931338972952\\
-6.77303602302938	2.01344653584713\\
-6.85095385246578	0.864149312518933\\
-6.54205848222724	0.794119008551075\\
-6.08129260993647	-0.945558672078698\\
-6.502632110133	0.143165313015784\\
-6.83486612909734	0.275392089447168\\
-6.48056746564287	-0.0517457643335266\\
-6.3353624174936	0.127116922026865\\
-6.61058042309988	1.16368544447793\\
-6.99603096765718	1.49861375892964\\
-6.35601476591863	-0.652015640864633\\
-6.22548112042681	0.699352720850627\\
-6.88747461743958	0.977626763340096\\
-6.74520028130363	-0.111372205422856\\
-6.86843731369217	1.18158634734419\\
-6.06498838217633	-0.554971921954787\\
-6.23426336449256	-0.154922264608575\\
-6.32315036564317	-0.142067418811756\\
-6.32680776143508	0.198196335969929\\
-6.40158845202535	-0.265776081087418\\
-6.85313725068994	0.709500241092248\\
-6.49895764775217	-0.4152736006603\\
-6.29245679439929	0.029915605142414\\
-6.2629540113061	-0.363328865516\\
-6.86381678501729	0.869918306312584\\
-6.51162264392144	-0.27146550929112\\
-6.68699913218943	-0.0320862091448028\\
-6.54511269735102	-0.110636261198412\\
-6.22841912695282	-0.270611979279444\\
-6.51373372517105	-0.13472726229006\\
-6.41499256991215	0.489228467875659\\
-6.62811372331125	0.377836248845811\\
-6.37006597428619	-0.139079860659374\\
-6.67740857573746	0.890014672105006\\
-6.47911689738837	0.746363738858467\\
-6.36671866944886	-0.201500000424502\\
-6.60464233304515	0.933042004499761\\
-5.33046686238081	-1.59438641215168\\
-6.2225998292248	0.111545225721468\\
-6.43549654723184	-0.0381426932901384\\
-6.38558156404816	-0.398957913222539\\
-6.32928962234509	-0.184478389887986\\
-6.70856701878838	0.185485317910639\\
-7.36655693207242	1.52153301637646\\
-6.36821234078976	0.344419710243399\\
-6.68763629001564	0.391078820936249\\
-6.57955500107494	0.538910419357903\\
-6.17330447196919	-0.915723647864825\\
-6.33895753269728	-0.0446477613816682\\
-6.91538020605743	0.108240846578057\\
-6.3651138724386	-0.276180355445898\\
-5.7836087818019	-0.578887832292425\\
-6.31542734335635	0.191958207627834\\
-6.57336675430901	0.283175989450389\\
-6.30431530941542	-0.216949759709215\\
-6.49311408548068	0.326380880135917\\
-6.64061260330637	1.18055957034673\\
-6.50103990021019	0.400390072864809\\
-6.43362917593645	-0.198841301732995\\
-5.98854370022004	-0.618948012928957\\
-6.57907963216093	0.130019019355016\\
-6.12657446059521	-0.71762601665326\\
-6.42536913423359	-0.328778240649055\\
-6.25382066360422	0.0763065942578405\\
-6.5838999287237	-0.221942916259895\\
-6.48595851578684	0.238375974348059\\
-6.00904950024133	-0.489970128241839\\
-7.35031612915642	1.07536777203546\\
-6.2516495961921	-0.428565336626127\\
-6.2856962969075	0.123238000249701\\
-7.10913814308476	0.785030210574309\\
-6.99195963346645	0.317352330760089\\
-6.31498242008734	-0.0407588051129758\\
-6.85682289021535	1.3616981232636\\
-6.72702626503226	0.521712109852937\\
-6.1004981217469	-0.865466179948288\\
-7.01661169115639	0.269891374817773\\
-6.01362123428015	-0.480030787091461\\
-6.38036975887444	-0.625565455542672\\
    };
      \addlegendentry{ 1UXO}
    \addplot[only marks, color=red] table[row sep=\\]{
        X Y\\
2.69626359082641	0.311857298291348\\
2.9312369616863	-0.798691385916119\\
2.09597441543051	-1.26635842575053\\
1.35910744801571	-1.74901648272675\\
2.57980307828437	-0.720841216568426\\
2.84924448138521	-0.660392064784167\\
0.574404935002526	-1.7007025696592\\
1.386212254005	-1.22235837246675\\
1.6687532958272	-0.323681932267062\\
2.46696187089847	-0.60120438608642\\
1.88220434419245	-1.29549934605232\\
2.77488655820762	-0.837139274057453\\
3.12555507171675	-0.773828942201475\\
2.49507056096685	-0.132798154954581\\
2.36773729311799	-0.544395607351274\\
1.59156957174786	-1.11417977216092\\
2.37337552258587	-0.71107616808178\\
2.89151092040046	-0.974618021731261\\
1.90511244215028	-1.1510300474836\\
2.38301771729045	-0.926930268259639\\
2.20856096812083	-1.09042978695614\\
2.77164550225706	-0.658503119416596\\
2.29804740524816	-0.232382012194563\\
2.4692912882239	-1.69745696929886\\
2.62639970331908	-1.68379753576898\\
2.47358317655582	0.0268788402808845\\
2.42644035549553	-0.254420106172573\\
2.32414099017287	-0.164799595959359\\
1.92867813218001	-0.935659490871567\\
2.24849009130127	-1.23444429955797\\
1.50291442758032	-0.751140055304195\\
2.18345461921307	-1.21096779715487\\
-0.0166341168191242	-2.13615092837834\\
0.226985061527658	-2.07438181457224\\
3.56378255733426	-0.104649720460675\\
3.09121715509721	-0.55338901053054\\
1.3041912537395	-1.41420193743781\\
3.15204732901564	-0.769924207314451\\
2.18736759763237	-0.819699921544644\\
2.69466861322576	-0.329503306464009\\
1.28555552728968	-1.42260643526649\\
1.14432845520842	-1.29770809625916\\
2.98189371564822	-0.948487055826508\\
1.7748696169128	-1.0076759674568\\
2.79715344623814	-1.17671554129493\\
3.06058836620479	0.155581970987073\\
2.86882134826216	0.507582199457699\\
1.82075194486713	-1.24107576679378\\
0.578219745524844	-1.57603583031538\\
2.25128782928539	-0.77038925447525\\
0.971894865122474	-0.801398978648618\\
2.08302177125228	-0.723770907278927\\
2.20726401857495	-0.815574204888612\\
3.02636135261664	-0.347247675573938\\
2.96088970953927	-0.560953425438414\\
1.45609662849238	-1.69017064997472\\
1.69073413252472	-1.06371472232735\\
1.56324913138867	-0.986565968582125\\
3.00333515263454	-0.520036052180679\\
2.11800595857953	-1.50510270774486\\
1.01551350296206	-0.787988764709333\\
2.12454050314927	0.112066173153436\\
2.27358772329118	-0.926531124168575\\
2.65967487380026	-0.433120143623047\\
2.01283245241811	-1.09574847569193\\
2.46187828395772	-0.463409121067926\\
0.585375930281713	-1.50759631002449\\
1.34386521738495	-1.16737178910134\\
2.70964465528441	-1.42133300659719\\
2.78562194238202	-0.290239052345175\\
1.07057869119026	-2.06311148591985\\
1.95916214567602	-1.43531112872184\\
2.62894935756579	-0.727609756982023\\
2.97587026453362	-0.671179125323845\\
2.06742604894874	-0.603588883451025\\
1.8159047853569	-0.326566978504686\\
2.07042218599496	0.229508820327161\\
1.80184526832519	-1.03617610228056\\
2.49659781938499	-1.00121305931269\\
2.18584005634836	-1.32131803906635\\
1.80646887712949	-1.20134607971241\\
2.03992284372576	-0.759581433021968\\
2.2469357383129	-0.582726159115063\\
1.90604207097664	-0.271322828431841\\
2.54331859557903	-0.662520126236754\\
2.25620083596487	-0.508220382712714\\
1.96987300347326	-1.24014645773684\\
2.81695060855217	-0.118554116163112\\
1.68978252716633	-0.805549225328628\\
2.47804851388821	-0.723974042285974\\
2.51520453939802	-0.896424814752581\\
1.67346588301919	-1.28694486595393\\
2.70391074072116	-1.43785891129671\\
2.85856874585545	-0.147431438422471\\
2.38598675627864	-1.22054558855287\\
2.65656296000702	-0.163677994072878\\
2.01003506276619	-0.226028599780608\\
2.47239367507584	-0.967423955253649\\
1.86282659297647	-0.937690655768114\\
2.17128009535515	-0.824152726871002\\
2.09946472016832	-1.20034063173488\\
1.66431064210771	-1.52641488874521\\
2.48909659945683	-0.690955793909245\\
2.6651544522791	-1.55887875902541\\
2.63560007563038	-1.4519852631312\\
2.20920452100083	-1.67161136981296\\
1.60519525033016	-0.773004989519768\\
2.0643403159516	-0.613207908254865\\
3.39656974862046	1.27885903369183\\
2.37595017023042	-0.353026914138508\\
2.5564491498546	0.254383140010827\\
1.53367513557207	-1.10523144309269\\
1.48050629629092	-0.0795059118098419\\
2.26862727072886	-0.488902384206639\\
3.23271245408714	-0.585213880332885\\
2.50357117784708	-1.78432832715418\\
1.4385971734265	-1.03892112955372\\
1.60727425747293	-0.743125780242683\\
1.72419386522773	-0.63624888364048\\
2.17478126970217	-0.596267290686194\\
2.22826822532586	-1.59425958674653\\
2.10940589708434	-0.638796143033604\\
2.31031317532649	-1.21032385448937\\
1.97748001165159	-0.17162076318764\\
2.55068879232077	-1.54499922552152\\
2.40116811988172	-0.733643083455683\\
1.66717407744717	-0.763334973975358\\
2.46997850608618	-1.86912659009026\\
1.26231353764309	-1.38839576232774\\
3.09714823424891	-1.44679809577844\\
2.46170437946156	-0.658081343086918\\
3.17568152930568	1.07492656961601\\
2.54081908235695	-1.09394224589076\\
2.79535393128332	-0.679105547710764\\
2.41413832533399	-1.15674233649115\\
2.03272529582536	0.145354239661425\\
2.25776773620991	-0.733404597938859\\
1.2780957413102	-1.13908183062412\\
1.74616248084279	0.0686614807405787\\
1.0751319151227	-1.59072594708358\\
1.88362363426975	-0.360502006962959\\
2.18139039426806	-1.11416825798036\\
2.79575703491605	-0.54854897903209\\
2.41041105151116	-1.18438833711468\\
0.877990718199828	-1.26500004613505\\
2.39805235977553	-1.02805688502385\\
0.805211601757453	-1.89305525232324\\
2.10810834634942	-1.03083185450709\\
2.60677510566017	0.668380020515388\\
1.90770763742077	0.356966859114003\\
2.75394618828618	0.639598321161169\\
2.55909242524182	-0.24291291131745\\
1.57808955916704	-1.06444768220666\\
1.94471725886614	-0.196658610545346\\
2.35741768956615	0.384412799169802\\
1.09635592870685	-1.18298763220149\\
2.03259747920654	-0.91880875516123\\
1.76138409721421	-0.69025936580378\\
2.55644462835777	-0.482236517076474\\
1.95377630157902	-0.199541411449057\\
        };
         \addlegendentry{ 3V48}
            \addplot[only marks, color=greenalt] table[row sep=\\]{
        X Y\\
4.12735421279728	0.437499973422226\\
4.30819489809721	0.575887049864269\\
3.98896273234811	-0.51704538226745\\
4.17045288859786	0.550465059658137\\
4.66304664570228	0.249356581678216\\
4.50507021937739	0.309310747435216\\
4.71861976520428	0.24313122159242\\
4.84956726826664	1.502366852615\\
4.80606803612697	2.04872129610279\\
3.84294861811025	0.202007401189687\\
4.67939091692757	0.765695240892771\\
4.22324499928862	1.22537545057207\\
4.3108618684023	0.598436641045592\\
5.14597420779002	0.767950699557014\\
3.31925679293643	-0.528710271403386\\
4.30053252603037	0.737091829760099\\
5.10965416269145	0.697089600750845\\
4.52720811958524	1.3433657861526\\
4.55718872266661	0.715648925191586\\
4.67610060899608	0.530845065911749\\
3.99823158960795	0.571946215525166\\
3.85626984703877	-0.696199508090838\\
3.97416445051722	-0.519233401606659\\
3.90535456866897	0.0574148905662352\\
4.49488197572902	0.362291893352694\\
4.0597132248745	0.64447525417668\\
5.13883574538536	2.02738639717108\\
5.52939075823249	0.57542909632254\\
3.87958649604768	-0.27266875856324\\
4.16243023106831	0.0754903759412377\\
5.13096774331105	1.67343230275487\\
4.29224087402863	0.621919907475599\\
4.23650598468865	1.55465523489036\\
5.02300676101754	0.313830010928474\\
4.55368766775177	0.615687056660911\\
3.845809030223	-0.0271573186582053\\
5.06693098699697	1.40855020143258\\
3.90172127328048	-0.777070251354718\\
4.38171925374827	1.0552988900289\\
5.13374137938477	-0.0606719271229548\\
4.7274548392279	1.03664590134282\\
4.44747631660906	0.781384348955928\\
3.21678189221744	-0.634924726000707\\
2.59548473317748	-1.14969888424723\\
4.31945247632526	0.70950172806719\\
4.24248013119172	0.13160531170189\\
3.69835339003017	0.073840779862609\\
3.68930253023608	-0.0836091796892283\\
4.44000725313242	0.882892285908623\\
4.68327858345147	1.63685472655441\\
4.91599964302449	0.700690264372361\\
3.69367595480819	-0.974990721327056\\
4.3328202024852	0.729278468179255\\
4.15649781028041	0.579617267089052\\
4.48102998597495	1.01135586256325\\
4.37983448199026	0.509886322566622\\
4.58544993678245	0.604866448033834\\
3.39433541929233	0.735061489460557\\
3.68038231250211	-0.0506089607836383\\
4.36214764842683	0.599409641035335\\
4.65583002159148	0.48584743749138\\
5.07494688196268	1.8645298163165\\
3.82789541580645	-0.259332191972938\\
4.08635574743367	0.0211396600728658\\
3.69604881183004	-0.0264715696852868\\
4.49134814912552	0.404956321116573\\
3.90012581119723	1.47228496111237\\
4.49021962466967	0.454915759123332\\
4.42892917534883	1.1702557544885\\
4.98206662525037	0.682859612462036\\
4.13602068727249	0.835212531470849\\
4.99880129348827	0.385142911345877\\
4.00226293855915	-0.355792557360265\\
4.95311495933783	1.22955201228952\\
4.84746269184938	1.36080906908531\\
5.24900182547599	1.47928809784761\\
3.98891009803205	0.132239060431583\\
4.23951141794747	1.16419461604378\\
4.07247820731375	0.673147778112815\\
3.87663544326218	0.422089984302843\\
4.09153199531028	0.784682626373863\\
4.18427472752055	0.733201822181341\\
3.4436376514451	-0.405466921807779\\
4.39424365961199	1.06229320964129\\
3.44904412211019	-0.0314745489054613\\
4.18059082683427	1.15028667235629\\
4.3557181120998	-0.445808734779859\\
4.41636680329554	0.614968317433502\\
4.20127161553982	-0.56464865724916\\
4.28291346792988	0.97815538096054\\
4.21672309779968	3.0223218356532\\
5.14594238942402	0.888272692994024\\
4.58268576947421	0.289362036677105\\
4.30901778959557	0.404771062348157\\
4.57505743732478	0.490080420942343\\
4.35592617693777	0.880458679691313\\
3.75960167993828	0.296627800902639\\
4.19478923173698	0.801620073173867\\
5.22956218964287	2.61058719485532\\
3.34508188815612	-0.286521434451745\\
4.14045386266815	0.885463992874075\\
4.52754044315767	1.11806335804795\\
4.73640227482784	1.24827990882741\\
4.97243122056773	1.37050091497523\\
4.83186697965912	0.95038794168395\\
3.99191215944316	0.930534342887019\\
4.63787555311187	1.0102934242273\\
3.56668812946138	0.529566590718593\\
4.65774711348191	1.11285210796583\\
3.23080525663844	0.360520676965711\\
3.91064016008516	0.074412124932937\\
2.47789472318189	-1.67351068288927\\
4.10091203235379	1.2047058658545\\
4.86558357164592	1.59348641416381\\
3.98464310495938	-0.0230513403511414\\
3.87494677934921	-0.49101908879153\\
5.17317556460113	0.527407945298691\\
4.99038704111495	1.14444575481129\\
5.01870188164861	1.35997524365655\\
4.51561851236295	0.390745381692582\\
4.88193527338459	0.821777267491085\\
4.9477820282445	0.638022762846833\\
4.81633615930055	0.85144764337662\\
3.94539602408818	0.76123404724094\\
4.54929421426063	1.05072085160331\\
4.79492389340064	1.30841237422714\\
4.38669003760437	1.0288956830837\\
4.89126698474146	1.2691907756869\\
4.7751940870926	1.2080445443336\\
4.16936205822281	-0.0394765702868703\\
3.51391969502858	0.141739604450424\\
4.28455904532476	0.00471138864988384\\
4.94871436760541	0.623542576525216\\
4.66469067141899	0.938186371940083\\
4.65687577618079	1.39698348592613\\
4.59418632843115	0.726103589604336\\
4.79918757713835	1.15595570403814\\
4.32224646735973	-0.0228760255567547\\
4.23198194674583	0.416028961688546\\
4.22235703813827	0.386430528808908\\
5.11415812581214	2.42482618403365\\
3.52960672284922	-0.537019965987229\\
4.45670575461168	0.822680706010205\\
4.98246905180338	1.26734525389614\\
4.00988359468713	0.771415588289085\\
5.09346378208569	0.851147482644245\\
4.7643723609406	0.503769889053802\\
3.73399662733824	-0.439190537610523\\
4.54936743781154	1.07509239701452\\
5.04110906392388	1.78768565014628\\
4.77960833914672	1.56673651055929\\
4.67509556700374	0.60180461619657\\
5.47807012178901	0.672293843198584\\
3.79148517548711	0.0753654728909284\\
4.23407306394262	0.954690994544148\\
3.66848354814732	-0.272259592068986\\
5.11951277929497	1.20312009209647\\
4.80430181870167	0.832518332773269\\
4.04272457123963	-0.183223973075821\\
4.33975941777343	0.392300476517845\\
                };
 \addlegendentry{ 1A2O}
    %
\end{axis}
\end{tikzpicture}
%
%
%
%
%
%
%
\begin{tikzpicture}
    \pgfplotsset{width=7.52cm,
        compat=1.3,
        legend style={font=\footnotesize}}
    \begin{axis}[
     title= DoD,
    xlabel={\small MDS1},
    ylabel={\small MDS2 },
    legend cell align=left,
    legend pos=north west]
    \addplot[only marks, color=black] table[row sep=\\]{
        X Y\\
-11.6627866429456 	0.240522730726944\\
-10.9323622089883 	0.5188213028894\\
-12.596790921446 	-0.184702193015231\\
-10.8911836707383 	0.299931274294208\\
-10.7565879435773 	0.556394411656934\\
-11.7596261528285 	0.489156001153512\\
-11.0466481976502 	0.52835529197016\\
-11.5297447869746 	0.366951813727424\\
-13.1441346889354 	-0.0290403015942811\\
-11.5099576334916 	0.0742337950733127\\
-12.5352042911888 	-0.243965722469198\\
-11.1084071193851 	0.529257591853089\\
-12.1356058881349 	0.238046579998878\\
-10.5774365628211 	0.756211352739979\\
-11.2748399845338 	0.483584519904271\\
-11.8198250964304 	0.0541063238056074\\
-11.758168476846 	0.443046000830801\\
-12.907040684343 	-0.103369154489198\\
-11.1280151230084 	0.401396175047196\\
-12.1305304129495 	0.0119634694594448\\
-11.3208534103515 	0.163801654714128\\
-11.9852888417004 	0.281621701515565\\
-12.3802654614778 	-0.0226645169421229\\
-12.3817315056248 	-0.0427822668661013\\
-11.832243385676 	0.179284896152306\\
-11.1840972429988 	0.579926250397704\\
-12.4529144293293 	0.242585495003652\\
-10.9418979502154 	0.176097334746868\\
-12.5705290891437 	0.0567962082004127\\
-12.1226680828797 	0.113780939427591\\
-11.3882223824081 	0.0487736176238603\\
-11.3541444477536 	-0.00733812342022658\\
-12.1970717590475 	0.0787544659488661\\
-12.3368654934534 	-0.0154237641782783\\
-12.1475582786185 	0.204462824866\\
-11.2980375047966 	-0.0178218730273919\\
-12.4961235934886 	-0.193540285292002\\
-11.6476228700307 	0.758314388713707\\
-12.3325314660472 	-0.327668549074702\\
-11.256728497625 	0.26609938865329\\
-11.7450850056259 	0.0676720646283053\\
-12.1113431478751 	-0.284614083193362\\
-11.7561046737991 	-0.173663452438568\\
-12.5051026536289 	0.184190701444638\\
-11.5037580141073 	0.24980586644202\\
-12.3223540648733 	0.416907367900318\\
-11.574384254743 	0.0450213536493313\\
-12.3189525803774 	0.174073822984486\\
-10.683008612056 	0.645010815774367\\
-11.261218482472 	0.427850878233334\\
-12.1556136914427 	-0.118848294910537\\
-11.1556113808605 	0.71898486981642\\
-11.3448700389315 	0.6393411263951\\
-12.0373006426753 	-0.0289201001026995\\
-12.1899589907832 	-0.224073418395202\\
-11.6824232735918 	0.196990146616534\\
-11.7512523611208 	0.247765714925964\\
-11.207708724491 	-0.00562850168541491\\
-12.8335180272192 	0.112291172187199\\
-11.1450170481562 	0.522716419981606\\
-12.2756403006543 	0.284266965676632\\
-11.8664270844678 	0.260815665495221\\
-11.5633509063204 	0.20670187719797\\
-11.4203154643676 	0.592235473988363\\
-11.7447477237453 	0.454487113031995\\
-11.9058370641905 	0.339866311247715\\
-12.8183884233377 	0.134489407557878\\
-12.129321203119 	0.411399558348795\\
-11.1464443040195 	0.187598925549189\\
-11.6571271894736 	0.149077389845746\\
-13.1789218646716 	-0.0454752662894118\\
-12.2785572964664 	0.339935420953997\\
-10.3765107514687 	0.583472744870002\\
-13.9260412099879 	-0.265069292671016\\
-11.7544515781865 	0.542086486002165\\
-11.8369098931493 	-0.0160741339179535\\
-12.3040025306023 	-0.411304077678929\\
-12.1270544631008 	0.138698180125877\\
-12.0393368016967 	0.0829318937779055\\
-11.1693247980665 	0.57024320199702\\
-11.3713178004494 	0.42250770336308\\
-12.6031687315905 	-0.36871995192471\\
-12.3033977082912 	0.083045242455548\\
-12.1832564094812 	-0.153802546344728\\
-10.8389194838661 	0.702812021637835\\
-11.6787117754725 	0.272126120723977\\
-11.9940054188441 	0.386517402336043\\
-11.5190602677188 	0.358215415550971\\
-11.5172142489917 	0.272099507216966\\
-12.443175463578 	-0.287703365822764\\
-13.2123793541812 	-0.540268522300787\\
-11.5438290216327 	0.271159929763603\\
-11.5183527202248 	0.0373873231507875\\
-12.1261570798361 	0.323116714001443\\
-11.7632304152013 	0.581489103551167\\
-12.4882649597207 	-0.156198407139424\\
-10.983800991869 	0.474512254609466\\
-11.286111969285 	0.309686739165163\\
-11.4155796784479 	0.367092128063678\\
-11.5713539144262 	0.0443277371176276\\
-11.5346351316563 	0.277834978569471\\
-12.5294657259802 	-0.0382874567257582\\
-11.4997255631234 	0.528398102315356\\
-11.4252448980285 	0.169618502938728\\
-11.2226620961719 	0.489285142128176\\
-12.6176705953217 	-0.13058655890883\\
-11.6686130055424 	0.293446307806816\\
-12.0308348010639 	0.295269897782878\\
-11.4374513899596 	0.539937216429238\\
-11.3643035948665 	0.275161248679153\\
-11.8423154140175 	0.203909802303513\\
-11.7448000050296 	0.0733921591247113\\
-11.8197508260684 	0.264351841490999\\
-11.3385236751086 	0.481552434507369\\
-12.2583019072638 	-0.0107131444006823\\
-11.7421438371187 	0.131579198379115\\
-11.4096801405218 	0.197795796671107\\
-12.13344368782 	-0.156919049219164\\
-9.91895026019568 	0.677572558442372\\
-11.4367436627037 	0.109743391435849\\
-11.5358951744337 	0.187548250992094\\
-11.5064577435034 	0.213832547497497\\
-11.2400180648451 	0.345235490370473\\
-11.9573192530989 	0.195743319741112\\
-13.1713041279669 	0.0127627421064537\\
-11.8119888630377 	-0.0668822375027812\\
-11.7434379329526 	0.438931952889026\\
-12.0870504438013 	-0.0602876933390392\\
-10.9719891195995 	0.582119673523366\\
-11.6437791562191 	0.0722376120956146\\
-12.1387907922905 	0.496669973338213\\
-11.5381370249922 	0.223008213862919\\
-10.7965659918796 	0.319674693337699\\
-11.5835982571854 	0.114419512243512\\
-11.8358206599077 	0.137032584582539\\
-11.6283290618168 	0.0538674265811097\\
-11.5884827578474 	0.424362922700143\\
-12.6220521921338 	-0.406754237115728\\
-11.4529883443563 	0.40095451571018\\
-11.4156738065297 	0.386276519552989\\
-11.063127307843 	0.346404043720602\\
-11.6737718055451 	0.209982382101807\\
-10.9654968208152 	0.67263487301137\\
-11.4425573944439 	0.494846688590389\\
-11.5468141015742 	-0.000675455376260796\\
-11.8941730226932 	0.246579662098555\\
-11.6045224210422 	0.198982992330306\\
-11.0847575612479 	0.249575740616804\\
-13.0211284044494 	0.0818496372407309\\
-11.2908939332705 	0.219296145062614\\
-11.5567683298444 	0.111936061075641\\
-12.6667096268199 	0.134045494376241\\
-11.907601874112 	0.536726367687558\\
-11.5106093014609 	0.211055367212853\\
-12.5397108817653 	-0.0257142579777974\\
-12.0044407658136 	0.113610261372468\\
-10.8520858872978 	0.854523117461829\\
-12.2323443800829 	0.331452396772765\\
-10.9054068230632 	0.320528986489904\\
-11.2962005305391 	0.504735878551813\\
   };
%
    \addplot[only marks, color=red] table[row sep=\\]{
        X Y\\
5.86615231420553 	-0.970451457249128\\
4.43102574119913 	-0.265273817527278\\
2.45889702358476 	-0.363332134967097\\
0.954638331397603 	-0.51154217887624\\
4.94037424069285 	-1.30208711281956\\
5.32042805417574 	-0.928758049079782\\
0.375218494611852 	-1.45811910093393\\
1.69173784629408 	-0.855706550352013\\
3.56079379396132 	-1.66159852850396\\
4.23640503453039 	-0.681202131597204\\
2.18980757662194 	-0.303659514448338\\
4.416169077013 	-0.54452782179141\\
5.12413656743044 	-0.289956152133347\\
5.34491703322677 	-1.07041922743014\\
4.38431281971945 	-1.11034020305213\\
2.20691555376477 	-0.813534528799064\\
3.80853415028907 	-0.547150091296382\\
5.07590620516831 	-0.84992324234232\\
2.00581683287648 	-0.250350316527358\\
4.26418415411813 	-0.978037766371831\\
3.6341527459376 	-0.858963819235731\\
4.05198101682439 	-0.112087993981358\\
3.80935254608855 	-0.776520299350056\\
3.10929983762954 	-0.465726791738785\\
4.25595625707569 	-1.21900270250111\\
5.31726048619523 	-1.05341405337099\\
4.75752637695437 	-1.13990841069711\\
4.10429633283233 	-0.855564345423669\\
3.57331522109818 	-1.36607109560891\\
3.38907246387467 	-0.852414821102385\\
1.91657164743071 	-0.81081893159179\\
3.09197827577619 	-0.65726040517261\\
-1.19323836621715 	-0.907076102268378\\
-0.994640603088578 	-0.745240840670393\\
7.23687526012998 	-0.55685326192622\\
4.84075145689121 	-0.251543287122701\\
1.18574408439061 	-0.725785704209625\\
5.09052968592476 	-0.376619246902839\\
2.75880025361122 	-0.294324119336829\\
4.49377631656894 	-0.393136384220236\\
1.28603641937467 	-0.896297225611946\\
1.20163057571668 	-0.735943217614625\\
5.37197520586626 	-0.661553428625377\\
3.25419393139836 	-1.25909766705779\\
4.7637081986228 	-0.906657663937102\\
5.57324789908419 	-0.113554646710792\\
6.77267393935024 	-1.02038796207555\\
2.4382575192216 	-0.646911926247982\\
-0.578038558564548 	-0.522185585178378\\
2.80730190883964 	-0.106330947922893\\
1.29269801011754 	-1.38072882800091\\
3.15648864287265 	-0.542410638258228\\
3.18948935265194 	-0.52780241549156\\
5.93462581841728 	-0.883247629936456\\
5.53734943548645 	-0.704730641709677\\
1.40235602562137 	-0.756258879055709\\
2.61887116977648 	-0.999915209757664\\
2.15549952540743 	-1.00189333000855\\
5.27458927359726 	-0.303194506947436\\
2.56526381879196 	-0.446548799530551\\
1.89910651500235 	-1.75562714969998\\
4.01141585865987 	-0.726702409466578\\
3.88070241638747 	-1.08804812777553\\
5.1290718361034 	-0.901584658629398\\
3.23847189245302 	-1.16748565837056\\
5.04036531115968 	-1.20778053152319\\
-0.0956197111402921 	-0.938896657357067\\
2.17230185696023 	-1.53285220547298\\
4.13392747299513 	-0.764486995576755\\
4.6422715838379 	-0.285368829201302\\
0.561073687604614 	-0.714316102601369\\
2.81709486583368 	-1.14842818878765\\
4.21311685579551 	-0.424484065238224\\
5.11118333704532 	-0.52881079652446\\
3.197591878114 	-0.597457780376654\\
2.15814624691371 	-0.280332695491629\\
3.89460166591787 	-0.905792841287388\\
2.85190519406757 	-1.13057895630303\\
3.89241449030059 	-0.967288752324994\\
2.61274244655433 	0.0455262515642288\\
2.42134060438734 	-0.896027192095701\\
3.11196670942963 	-0.829870148741829\\
4.77875302289083 	-1.55241277615687\\
2.60751503537392 	-0.296131987797507\\
4.53300267145652 	-0.748579535710364\\
3.8073971019388 	-0.836396677358663\\
2.97564482229978 	-1.16941149167816\\
5.80495961879786 	-1.263114483173\\
2.62309021944712 	-0.985931892789172\\
4.08019816556187 	-0.749142457983045\\
4.4996965556204 	-0.602351005487591\\
1.6078190669494 	-0.541680481081362\\
3.56188855959723 	-0.337958680062625\\
5.45471102534328 	-0.731631177055323\\
3.59294067896174 	-0.657820237502202\\
5.55584535118527 	-1.23825275856766\\
3.27388269204639 	-0.825721710009633\\
3.74223945346293 	-0.510444640896611\\
2.84431239780455 	-1.0608711455399\\
3.52575604285281 	-1.06988573499238\\
4.16552588504551 	-1.88969753822225\\
1.73471991420857 	-0.479213958665205\\
4.20749653269066 	-0.696960224568146\\
3.47115594881611 	-0.4146828735571\\
4.19245783791524 	-1.14728301139959\\
2.82496720318406 	-0.652983869758834\\
2.45719740222595 	-1.08908698071714\\
3.99307968352735 	-1.71354768177701\\
9.02512090084545 	-1.23626366556451\\
4.18905224461841 	-0.694909825632347\\
5.44629070069721 	-1.03749199599985\\
2.08427584309989 	-0.914005096529958\\
2.54881096788251 	-1.32771607794909\\
4.81728016573093 	-1.39956320958837\\
5.79110640696715 	-0.572111937970525\\
3.45139025691844 	-0.833450624333279\\
1.61187296199143 	-0.705859020281918\\
2.92608788411029 	-1.5923694602238\\
2.9774477949793 	-1.17323368686103\\
3.23031038588135 	-0.415269934125239\\
2.83878807747161 	-0.505059700542928\\
3.24337828477914 	-0.588035524441686\\
2.7093079091659 	-0.12438174300495\\
3.94800711260985 	-1.17913904572259\\
3.41779708940328 	-0.598928390516802\\
4.38865587658295 	-1.22013274177236\\
3.40789989121625 	-1.74160295458488\\
3.49166733130515 	-1.17293431080413\\
1.13764760041964 	-0.880627753396257\\
4.08738280670824 	-0.0800503902076267\\
3.52831995153706 	-0.243349156855164\\
7.78928395088343 	-0.824418181445391\\
3.78622600996528 	-0.586713903063533\\
4.97594107390673 	-0.562389805772631\\
4.18186191864934 	-1.29061825600958\\
4.33097556169604 	-1.41259182061652\\
3.67731967965421 	-0.851162405061383\\
1.68177582841272 	-1.32174210759065\\
3.94548184837304 	-1.74654812778877\\
0.952321652240769 	-0.873771809664037\\
2.10713304611872 	0.059277980832677\\
3.66305775887569 	-0.959850086220593\\
5.42391463836511 	-0.997502958025539\\
3.66565420919635 	-0.666267448615088\\
0.710227040359223 	-1.0181110477206\\
3.70952087826795 	-0.594154133482499\\
-0.262622686011616 	-0.350815891998643\\
2.15068117385956 	0.0411293092319811\\
4.74347545557602 	0.142231288373676\\
4.70388013720621 	-1.6464189497929\\
6.85043406286779 	-1.47956882288106\\
4.63506302310789 	-0.423414931299394\\
1.98719453542401 	-0.690913812259954\\
3.52051349477152 	-0.840601113141492\\
5.16242188366781 	-0.875458030119275\\
1.18499604445788 	-1.01186185663716\\
2.73634135547334 	-0.474227806442289\\
3.36693628503637 	-1.06421607914273\\
3.99465736914074 	-0.457605289274181\\
4.02828409269908 	-1.3426690863958\\
     };
 %
    %
        \addplot[only marks, color=greenalt] table[row sep=\\]{
        X Y\\
7.65913889497533 	0.119647811953381\\
9.24361764854281 	-0.324369679680127\\
6.30177064436666 	0.312741692919248\\
8.72750942033302 	-0.15948946303295\\
8.62552871072937 	0.153150125622065\\
8.34506907960978 	0.41840236739552\\
7.45940630414794 	1.14047168902221\\
10.7214632869453 	1.01335411500476\\
11.3234341684368 	1.46246483736245\\
6.6633112490754 	0.404922019201917\\
8.2684725190689 	1.13034477077416\\
8.2628303472134 	0.836333189343626\\
7.1004021681526 	1.03588126780285\\
9.56848654802772 	0.852064575885281\\
5.89563740229609 	-0.943270478985899\\
9.27470281784 	-0.282009953043022\\
9.41219517719067 	1.10436853706712\\
10.0004965861929 	0.432301809595737\\
8.27165420734646 	0.582593879353861\\
7.7365746487267 	1.26357030708004\\
8.01942150619114 	-0.0257985382029169\\
6.30430777512646 	0.0863941904262832\\
6.70315263759555 	-0.160441826013524\\
6.13343487405683 	0.916853174747333\\
9.02998081782813 	-0.483789911088027\\
7.67782407195951 	0.408288992964131\\
11.690861336369 	1.58996245682301\\
10.3334296300876 	0.83843842139794\\
6.20998795979553 	0.463541259949477\\
7.00364979453931 	0.903949498083473\\
11.5948581686107 	1.04758434390993\\
8.02302320421872 	0.428679751924055\\
9.06991412248317 	1.06593954019143\\
8.00756466978621 	1.30026932077329\\
9.8319209821211 	-0.0513565087957297\\
6.33467672708866 	0.542246829394773\\
9.64964861762538 	1.42963041012948\\
6.65757084747048 	-0.545754887136207\\
9.50400602736925 	0.409764257332989\\
8.07320211560372 	1.01607391579885\\
9.42676890718882 	0.975694687621875\\
7.82543661209891 	1.03642509564321\\
4.58860450828133 	0.289456349148762\\
3.62900115331203 	-0.24803283094032\\
8.92994310010732 	0.624226441773346\\
7.81875259160303 	0.321668668088018\\
5.89439568889025 	0.291463539799202\\
6.06367086300181 	0.252816992542708\\
8.60400248894434 	0.562715911715341\\
9.90526014444892 	1.38900102014854\\
7.9865840136475 	1.46963648394158\\
5.96945922574649 	-0.291418527880588\\
8.13506427014213 	0.293821517105055\\
8.80834308077157 	-0.0601010219442714\\
8.46062198793407 	1.1164748497904\\
8.3067205607234 	0.231350391046527\\
8.69798055622194 	0.415902539276036\\
6.5773729877227 	-0.00518266352904169\\
6.33684009852444 	0.0673087418354074\\
7.97910664739059 	0.57100922046291\\
8.38772171547729 	1.31643453515875\\
10.0609516768719 	1.85325598274487\\
5.62284140696902 	1.04156221635267\\
6.79943988117183 	0.34841767126168\\
6.9125300242126 	-0.330601903703326\\
7.46097388870054 	0.838912086527991\\
10.3224424113023 	-0.464538789771966\\
8.08786127311236 	0.654412327604428\\
10.8901639832269 	-0.368640174772179\\
8.33129433867914 	1.28558795135052\\
6.6682598301454 	1.36681599203068\\
9.78310031512761 	0.54615563667784\\
6.4689610171696 	0.175431255804895\\
12.2894876958393 	0.20732713201959\\
9.12027459775253 	1.74771198502513\\
10.5392203146212 	1.59835259332269\\
6.755050728484 	0.387171845218944\\
9.89053413735266 	-0.00152696817534323\\
8.41355141814627 	0.0351584367458867\\
8.3230455038379 	-0.595016178577037\\
8.9847238372319 	-0.0857925164342558\\
7.47352932674814 	0.924383166649717\\
5.62196042633697 	0.00283691548670029\\
8.77254483452356 	0.502829147674962\\
5.71813241319802 	0.206483168036558\\
8.18082867380565 	0.577027765704576\\
6.51002562991175 	0.856934890007073\\
8.03869197614856 	0.842292920719149\\
6.11471139786145 	0.966241978149288\\
8.39343873493165 	0.135672828764812\\
12.3143289158408 	1.53395287952325\\
9.9172678936236 	0.851259626161278\\
8.13857105259092 	0.670148404626568\\
8.58538768473008 	-0.198542078833184\\
7.86969170825909 	0.962477231475002\\
8.25800183630195 	0.694398966361671\\
7.35886967874128 	-0.292340355985333\\
7.263890691619 	1.33327780773623\\
11.6280960315484 	1.97368746607201\\
5.56001234669126 	-0.095008144684429\\
7.93495366264746 	0.777611399011765\\
9.05597619473267 	0.575518738533552\\
9.16374189938876 	1.18251780454195\\
10.4124510818549 	0.759193561910678\\
8.63036486566506 	0.758736678210859\\
9.83286068406799 	-0.709755658509859\\
9.55322147188098 	0.458477859339759\\
6.44552803562679 	0.470120253921498\\
8.5376463930434 	1.23264391542286\\
7.56134644584669 	-1.36009214372989\\
6.83901889282344 	0.0550282790052875\\
2.37701529925618 	0.185788202656193\\
8.67196532657235 	0.519013462601043\\
11.3035291158674 	0.672122371834183\\
6.58554619957717 	0.135249200037385\\
6.51542082691209 	-0.0601851985848321\\
8.33677519038951 	1.59371240103095\\
8.66299464075062 	1.54995464113938\\
9.83020911302949 	1.46346116016517\\
7.78708404534719 	0.990888445645224\\
8.50224623437508 	1.29125708627779\\
7.39841094620579 	1.5962530043629\\
8.77787899267665 	0.926293522597014\\
7.93743149177777 	0.218344624008958\\
10.4405471942654 	-0.0359742720330703\\
9.08785926346217 	1.42358371101829\\
10.0600583974226 	0.11578922561638\\
9.17223699691518 	1.11018827738655\\
8.82621490220095 	1.59616614865532\\
6.09714850188394 	0.79789239618292\\
6.91261264593271 	-0.624413426977089\\
7.91030894740512 	-0.13908221331218\\
8.35863434546316 	1.20542825359543\\
9.08856277371281 	1.22843028368968\\
9.49050742876334 	0.975717459146075\\
8.77258880212875 	0.621219536752735\\
8.38912837126808 	1.74778522120188\\
7.72585448017529 	0.312449322860457\\
7.80235460905776 	0.368963549854235\\
7.70037365202962 	0.237329435558116\\
12.3619551197422 	1.94501628358906\\
5.30694695343627 	0.458714338899979\\
7.3786820959745 	1.40768394338694\\
9.63766719738273 	1.366197308684\\
7.9007973332887 	0.260648112912961\\
9.22402193411761 	1.32442752438266\\
9.97602887338015 	0.113964781947934\\
5.90643753091212 	0.241233092575089\\
8.50520033610042 	0.924347916547323\\
10.6348930861331 	1.78047664499775\\
10.7298906212503 	0.790306427986175\\
8.71600677341448 	0.800963364132073\\
9.76805545319894 	1.0500842557383\\
7.44616808530719 	-0.295480284376531\\
7.63341171196389 	1.19724026436774\\
6.23936368735247 	-0.0195736556978068\\
11.5030431387781 	0.315716245241641\\
8.52503246808937 	0.92728373425816\\
6.4283101672243 	0.467894951130081\\
7.88569096924911 	0.369647184041593\\
    };
  %
        \end{axis}
    \end{tikzpicture}
    \caption{\label{fig: Clust} \slshape\small Comparison of clustering potential between $\rho$-Laplacian spectral distance and DoD for 480 subsamples of size 50. The representation on the Euclidean plane is obtained by applying the classical Multidimensional Scaling algorithm to the distance matrices.} %
\end{figure}

